Slow persuasion

What are the value and form of optimal persuasion when information can be generated only slowly? We study this question in a dynamic model in which a 'sender' provides public information over time subject to a graduality constraint, and a decision-maker takes an action in each period. Using a novel 'viscosity' dynamic programming principle, we characterise the sender's equilibrium value function and information provision. We show that the graduality constraint inhibits information provision relative to unconstrained persuasion. The gap can be substantial, but closes as the constraint slackens. Contrary to unconstrained persuasion, less-than-full information may be provided even if players have aligned preferences but different prior beliefs.

==> tikz/2act_jeff.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}

% \begin{document}

% \foreach \x in {0.00,0.03,...,1.24} %{0.00,0.05,...,1.25}
% {
\begin{tikzpicture}[scale=5.2, line cap=round,
	% functions
	declare function={
		u(\p,\slope,\intercept)
			= \slope * \p - \intercept;
			% flow payoff
		D(\prior,\priora)
			= ( \prior / (1-\prior) ) / ( \priora / (1-\priora) );
			% prior divergence
		phiinv(\p,\prior,\priora)
			= \p / ( \p + (1-\p) / D(\prior,\priora) );
			% principal's belief as function of agent's
		H1(\p,\exponent) 
			= \p^\exponent * (1-\p)^(1-\exponent);
		H2(\p,\exponent)
			= H1( 1-\p, \exponent );
		H1deriv(\p,\exponent)
			= H1(\p,\exponent) * ( (\exponent/\p) + ((\exponent-1)/(1-\p)) );
		H2deriv(\p,\exponent)
			= - H1deriv(1-\p,\exponent);
		valuefn_lo(\p,\exponent,\A,\B)
			= \A * H1(\p,\exponent) - \B * H2(\p,\exponent);
		valuefn_hi(\p,\exponent,\slope,\intercept,\A,\B)
			= u(\p,\slope,\intercept)
			+ \A * H1(\p,\exponent) - \B * H2(\p,\exponent);
		}]

	% formatting constants
	\pgfmathsetmacro{\yscale}{1}; % scale of y axis relative to x axis
	\pgfmathsetmacro{\ticklength}{\yscale/60}; % length of axis ticks
	\pgfmathsetmacro{\samples}{200}; % # samples for plotting
	\pgfmathsetmacro{\radius}{\pgflinewidth/2}; % radius of circles


	% constants
	\pgfmathsetmacro{\prior}{1/2}; % p^\star
	\pgfmathsetmacro{\priora}{1/5}; % p^{\star\star}
	\pgfmathsetmacro{\intercept}{1/2}; % -intercept of act 1
	\pgfmathsetmacro{\slope}{3/2}; % slope of act 1
	\pgfmathsetmacro{\vol}{1/2.12088}; % \sigma
	\pgfmathsetmacro{\r}{1}; % r
		% given r=1, sigma=1/4 patient, sigma=1/2 'Jeff case', sigma=2 impatient


	% derived constants
	\pgfmathsetmacro{\pstar}{ \intercept / \slope };
		% \principal's threshold
	\pgfmathsetmacro{\pstara}{ phiinv(\pstar,\prior,\priora) };
		% \agent's threshold in terms of the principal's belief
	\pgfmathsetmacro{\exponent}
		{ (1/2) + sqrt( (1/4) + 2*\vol*\vol*\r ) }; % \xi
	\pgfmathsetmacro{\Ahi}{ 0 };
	\pgfmathsetmacro{\Blo}{ 0 };
	\pgfmathsetmacro{\Aloimp}
		{ ( u(\pstara,\slope,\intercept) ) / H1(\pstara,\exponent) ) };
	\pgfmathsetmacro{\Bhipat}
		{ ( u(\pstara,\slope,\intercept) * H1deriv(\pstara,\exponent)
		- \slope * H1(\pstara,\exponent) )
		/ ( 2 * \exponent - 1 ) };
	\pgfmathsetmacro{\Alopat}
		{ ( \slope - H2deriv(\pstara,\exponent ) * \Bhipat )
		/ H1deriv(\pstara,\exponent) };
	\pgfmathsetmacro{\test}{ 
		valuefn_lo(\pstara,\exponent,\Alopat,\Blo)
		- u(\pstara,\slope,\intercept) };


	% value function
	\ifdim \test pt < 0.0 pt \relax

		% impatient case
		\draw [domain=0:\pstara, variable=\p, smooth] 
			plot ( {\p}, 
			{ \yscale * valuefn_lo(\p,\exponent,\Aloimp,\Blo) } );
		\draw [domain=\pstara:1, variable=\p, smooth] 
			plot ( {\p}, 
			{ \yscale * u(\p,\slope,\intercept) } );
		\draw ( { \pstara*9/10 }, 
			{ \yscale * valuefn_lo(\pstara*9/10,\exponent,\Aloimp,\Blo) } )
			node[anchor=north west] {$v$};

	\else

		% patient case
		\draw [domain=0:\pstara, variable=\p, smooth] 
			plot ( {\p}, 
			{ \yscale * valuefn_lo(\p,\exponent,\Alopat,\Blo) } );
		\draw [domain=\pstara:1, variable=\p, smooth] 
			plot ( {\p}, 
			{ \yscale * valuefn_hi(\p,\exponent,\slope,\intercept,\Ahi,\Bhipat) } );
		\draw ( { \pstara*2/3 }, 
			{ \yscale * valuefn_lo(\pstara*2/3,\exponent,\Alopat,\Blo) } )
			node[anchor=north west] {$v$};

	\fi


	% cav u
	\draw [domain=0:1, variable=\p, samples=2, dotted]
		plot ( {\p}, 
		{ (u(1,\slope,\intercept)) * \p } );
	\draw ( { 0.5 }, { \yscale * (u(1,\slope,\intercept)) * 0.5 } )
		node[anchor=south east]
		{$\text{cav} u$};


	% u
	\draw [domain=0:\pstara, variable=\p, samples=2, very thick]
		plot ( {\p}, { \yscale * 0 } );
	\draw [domain=\pstara:1, variable=\p, samples=2, very thick]
		plot ( {\p}, { \yscale * u(\p,\slope,\intercept) ) } );
	\draw ( { (2*\pstara+1)/3 }, 
		{ \yscale * u((2*\pstara+1)/3,\slope,\intercept) } )
		node[anchor=north west] {$\boldsymbol{u}$};


	% axes
	\draw[-]  (0,0) -- ( 1, \yscale * 0 ); % x axis
	\draw[->] (0,0) -- ( 0, { \yscale * (u(1,\slope,\intercept))*1.05 } ); % y axis
	
	% x axis labels
	% \draw ( \pstar,  \yscale * 0 ) node[anchor=north] {$1/3$};
	\draw ( \prior,  \yscale * 0 ) node[anchor=north] {$\phantom{\frac{2}{3}}p_0\phantom{\frac{2}{3}}$};
	\draw ( \pstara, \yscale * 0 ) node[anchor=north] {$2/3\vphantom{\frac{2}{3}}$};
	\draw ( 1,       \yscale * 0 ) node[anchor=north] {$1\vphantom{\frac{2}{3}}$};

	% axis labels
	\draw ( 1, \yscale * 0 ) node[anchor=west] {$p$};

	% x axis ticks
	% \draw[-] ( \pstar,  - \ticklength ) -- ( \pstar,  \ticklength );
	\draw[-] ( \prior,  - \ticklength ) -- ( \prior,  \ticklength );
	\draw[-] ( \pstara, - \ticklength ) -- ( \pstara, \ticklength );
	\draw[-] ( 1,       - \ticklength ) -- ( 1,       \ticklength );

	% y axis labels
	\draw ( 0, { \yscale * (u(\pstara,\slope,\intercept)) } ) 
		node[anchor=east] {$1$};
	\draw ( 0, { \yscale * (u(1,\slope,\intercept)) } ) 
		node[anchor=east] {$2$};

	% y axis ticks
	\draw[-] ( - \ticklength, { \yscale * (u(\pstara,\slope,\intercept)) } ) 
		-- ( \ticklength, { \yscale * (u(\pstara,\slope,\intercept)) } );
	\draw[-] ( - \ticklength, { \yscale * (u(1,\slope,\intercept)) } ) 
		-- ( \ticklength, { \yscale * (u(1,\slope,\intercept)) } );

	% jump points of u
	\fill[white] ( \pstara, \yscale * 0 ) circle[radius=\radius pt];
	\draw[thick] ( \pstara, \yscale * 0 ) circle[radius=\radius pt];

\end{tikzpicture}
% }

% \end{document}


==> tikz/2act_v_hi.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}

% \begin{document}

% \foreach \x in {0.00,0.03,...,1.24} %{0.00,0.05,...,1.25}
% {
\begin{tikzpicture}[scale=5.2, line cap=round,
	% functions
	declare function={
		u(\p,\slope,\intercept)
			= \slope * \p - \intercept;
			% flow payoff
		D(\prior,\priora)
			= ( \prior / (1-\prior) ) / ( \priora / (1-\priora) );
			% prior divergence
		phiinv(\p,\prior,\priora)
			= \p / ( \p + (1-\p) / D(\prior,\priora) );
			% principal's belief as function of agent's
		H1(\p,\exponent) 
			= \p^\exponent * (1-\p)^(1-\exponent);
		H2(\p,\exponent)
			= H1( 1-\p, \exponent );
		H1deriv(\p,\exponent)
			= H1(\p,\exponent) * ( (\exponent/\p) + ((\exponent-1)/(1-\p)) );
		H2deriv(\p,\exponent)
			= - H1deriv(1-\p,\exponent);
		valuefn_lo(\p,\exponent,\A,\B)
			= \A * H1(\p,\exponent) - \B * H2(\p,\exponent);
		valuefn_hi(\p,\exponent,\slope,\intercept,\A,\B)
			= u(\p,\slope,\intercept)
			+ \A * H1(\p,\exponent) - \B * H2(\p,\exponent);
		}]

	% formatting constants
	\pgfmathsetmacro{\yscale}{1}; % scale of y axis relative to x axis
	\pgfmathsetmacro{\ticklength}{\yscale/60}; % length of axis ticks
	\pgfmathsetmacro{\samples}{200}; % # samples for plotting
	\pgfmathsetmacro{\radius}{\pgflinewidth/2}; % radius of circles


	% constants
	\pgfmathsetmacro{\prior}{1/2}; % p^\star
	\pgfmathsetmacro{\priora}{1/5}; % p^{\star\star}
	\pgfmathsetmacro{\intercept}{1/2}; % -intercept of act 1
	\pgfmathsetmacro{\slope}{3/2}; % slope of act 1
	\pgfmathsetmacro{\vol}{2}; % \sigma
	\pgfmathsetmacro{\r}{1}; % r
		% given r=1, sigma=1/4 patient, sigma=1/2 'Jeff case', sigma=2 impatient


	% derived constants
	\pgfmathsetmacro{\pstar}{ \intercept / \slope };
		% \principal's threshold
	\pgfmathsetmacro{\pstara}{ phiinv(\pstar,\prior,\priora) };
		% \agent's threshold in terms of the principal's belief
	\pgfmathsetmacro{\exponent}
		{ (1/2) + sqrt( (1/4) + 2*\vol*\vol*\r ) }; % \xi
	\pgfmathsetmacro{\Ahi}{ 0 };
	\pgfmathsetmacro{\Blo}{ 0 };
	\pgfmathsetmacro{\Aloimp}
		{ ( u(\pstara,\slope,\intercept) ) / H1(\pstara,\exponent) ) };
	\pgfmathsetmacro{\Bhipat}
		{ ( u(\pstara,\slope,\intercept) * H1deriv(\pstara,\exponent)
		- \slope * H1(\pstara,\exponent) )
		/ ( 2 * \exponent - 1 ) };
	\pgfmathsetmacro{\Alopat}
		{ ( \slope - H2deriv(\pstara,\exponent ) * \Bhipat )
		/ H1deriv(\pstara,\exponent) };
	\pgfmathsetmacro{\test}{ 
		valuefn_lo(\pstara,\exponent,\Alopat,\Blo)
		- u(\pstara,\slope,\intercept) };


	% value function
	\ifdim \test pt < 0.0 pt \relax

		% impatient case
		\draw [domain=0:\pstara, variable=\p, smooth] 
			plot ( {\p}, 
			{ \yscale * valuefn_lo(\p,\exponent,\Aloimp,\Blo) } );
		\draw [domain=\pstara:1, variable=\p, smooth] 
			plot ( {\p}, 
			{ \yscale * u(\p,\slope,\intercept) } );
		\draw ( { \pstara*9/10 }, 
			{ \yscale * valuefn_lo(\pstara*9/10,\exponent,\Aloimp,\Blo) } )
			node[anchor=north west] {$v$};

	\else

		% patient case
		\draw [domain=0:\pstara, variable=\p, smooth] 
			plot ( {\p}, 
			{ \yscale * valuefn_lo(\p,\exponent,\Alopat,\Blo) } );
		\draw [domain=\pstara:1, variable=\p, smooth] 
			plot ( {\p}, 
			{ \yscale * valuefn_hi(\p,\exponent,\slope,\intercept,\Ahi,\Bhipat) } );
		\draw ( { \pstara*2/3 }, 
			{ \yscale * valuefn_lo(\pstara*2/3,\exponent,\Alopat,\Blo) } )
			node[anchor=north west] {$v$};

	\fi


	% cav u
	\draw [domain=0:1, variable=\p, samples=2, dotted]
		plot ( {\p}, 
		{ (u(1,\slope,\intercept)) * \p } );
	\draw ( { 0.5 }, { \yscale * (u(1,\slope,\intercept)) * 0.5 } )
		node[anchor=south east]
		{$\text{cav} u$};


	% u
	\draw [domain=0:\pstara, variable=\p, samples=2, very thick]
		plot ( {\p}, { \yscale * 0 } );
	\draw [domain=\pstara:1, variable=\p, samples=2, very thick]
		plot ( {\p}, { \yscale * u(\p,\slope,\intercept) ) } );
	\draw ( { (2*\pstara+1)/3 }, 
		{ \yscale * u((2*\pstara+1)/3,\slope,\intercept) } )
		node[anchor=north west] {$\boldsymbol{u}$};


	% axes
	\draw[-]  (0,0) -- ( 1, \yscale * 0 ); % x axis
	\draw[->] (0,0) -- ( 0, { \yscale * (u(1,\slope,\intercept))*1.05 } ); % y axis
	
	% x axis labels
	% \draw ( \pstar,  \yscale * 0 ) node[anchor=north] {$1/3$};
	% \draw ( \prior,  \yscale * 0 ) node[anchor=north] {$\phantom{\frac{2}{3}}p_0\phantom{\frac{2}{3}}$};
	\draw ( \pstara, \yscale * 0 ) node[anchor=north] {$2/3\vphantom{\tfrac{2}{3}}$};
	\draw ( 1,       \yscale * 0 ) node[anchor=north] {$1\vphantom{\tfrac{2}{3}}$};

	% axis labels
	\draw ( 1, \yscale * 0 ) node[anchor=west] {$p$};

	% x axis ticks
	% \draw[-] ( \pstar,  - \ticklength ) -- ( \pstar,  \ticklength );
	% \draw[-] ( \prior,  - \ticklength ) -- ( \prior,  \ticklength );
	\draw[-] ( \pstara, - \ticklength ) -- ( \pstara, \ticklength );
	\draw[-] ( 1,       - \ticklength ) -- ( 1,       \ticklength );

	% y axis labels
	\draw ( 0, { \yscale * (u(\pstara,\slope,\intercept)) } ) 
		node[anchor=east] {$1$};
	\draw ( 0, { \yscale * (u(1,\slope,\intercept)) } ) 
		node[anchor=east] {$2$};

	% y axis ticks
	\draw[-] ( - \ticklength, { \yscale * (u(\pstara,\slope,\intercept)) } ) 
		-- ( \ticklength, { \yscale * (u(\pstara,\slope,\intercept)) } );
	\draw[-] ( - \ticklength, { \yscale * (u(1,\slope,\intercept)) } ) 
		-- ( \ticklength, { \yscale * (u(1,\slope,\intercept)) } );

	% jump points of u
	\fill[white] ( \pstara, \yscale * 0 ) circle[radius=\radius pt];
	\draw[thick] ( \pstara, \yscale * 0 ) circle[radius=\radius pt];

\end{tikzpicture}
% }

% \end{document}


==> tikz/2act_v_lo.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}

% \begin{document}

% \foreach \x in {0.00,0.03,...,1.24} %{0.00,0.05,...,1.25}
% {
\begin{tikzpicture}[scale=5.2, line cap=round,
	% functions
	declare function={
		u(\p,\slope,\intercept)
			= \slope * \p - \intercept;
			% flow payoff
		D(\prior,\priora)
			= ( \prior / (1-\prior) ) / ( \priora / (1-\priora) );
			% prior divergence
		phiinv(\p,\prior,\priora)
			= \p / ( \p + (1-\p) / D(\prior,\priora) );
			% principal's belief as function of agent's
		H1(\p,\exponent) 
			= \p^\exponent * (1-\p)^(1-\exponent);
		H2(\p,\exponent)
			= H1( 1-\p, \exponent );
		H1deriv(\p,\exponent)
			= H1(\p,\exponent) * ( (\exponent/\p) + ((\exponent-1)/(1-\p)) );
		H2deriv(\p,\exponent)
			= - H1deriv(1-\p,\exponent);
		valuefn_lo(\p,\exponent,\A,\B)
			= \A * H1(\p,\exponent) - \B * H2(\p,\exponent);
		valuefn_hi(\p,\exponent,\slope,\intercept,\A,\B)
			= u(\p,\slope,\intercept)
			+ \A * H1(\p,\exponent) - \B * H2(\p,\exponent);
		}]

	% formatting constants
	\pgfmathsetmacro{\yscale}{1}; % scale of y axis relative to x axis
	\pgfmathsetmacro{\ticklength}{\yscale/60}; % length of axis ticks
	\pgfmathsetmacro{\samples}{200}; % # samples for plotting
	\pgfmathsetmacro{\radius}{\pgflinewidth/2}; % radius of circles


	% constants
	\pgfmathsetmacro{\prior}{1/2}; % p^\star
	\pgfmathsetmacro{\priora}{1/5}; % p^{\star\star}
	\pgfmathsetmacro{\intercept}{1/2}; % -intercept of act 1
	\pgfmathsetmacro{\slope}{3/2}; % slope of act 1
	\pgfmathsetmacro{\vol}{1/4}; % \sigma
	\pgfmathsetmacro{\r}{1}; % r
		% given r=1, sigma=1/4 patient, sigma=1/2 'Jeff case', sigma=2 impatient


	% derived constants
	\pgfmathsetmacro{\pstar}{ \intercept / \slope };
		% \principal's threshold
	\pgfmathsetmacro{\pstara}{ phiinv(\pstar,\prior,\priora) };
		% \agent's threshold in terms of the principal's belief
	\pgfmathsetmacro{\exponent}
		{ (1/2) + sqrt( (1/4) + 2*\vol*\vol*\r ) }; % \xi
	\pgfmathsetmacro{\Ahi}{ 0 };
	\pgfmathsetmacro{\Blo}{ 0 };
	\pgfmathsetmacro{\Aloimp}
		{ ( u(\pstara,\slope,\intercept) ) / H1(\pstara,\exponent) ) };
	\pgfmathsetmacro{\Bhipat}
		{ ( u(\pstara,\slope,\intercept) * H1deriv(\pstara,\exponent)
		- \slope * H1(\pstara,\exponent) )
		/ ( 2 * \exponent - 1 ) };
	\pgfmathsetmacro{\Alopat}
		{ ( \slope - H2deriv(\pstara,\exponent ) * \Bhipat )
		/ H1deriv(\pstara,\exponent) };
	\pgfmathsetmacro{\test}{ 
		valuefn_lo(\pstara,\exponent,\Alopat,\Blo)
		- u(\pstara,\slope,\intercept) };


	% value function
	\ifdim \test pt < 0.0 pt \relax

		% impatient case
		\draw [domain=0:\pstara, variable=\p, smooth] 
			plot ( {\p}, 
			{ \yscale * valuefn_lo(\p,\exponent,\Aloimp,\Blo) } );
		\draw [domain=\pstara:1, variable=\p, smooth] 
			plot ( {\p}, 
			{ \yscale * u(\p,\slope,\intercept) } );
		\draw ( { \pstara*9/10 }, 
			{ \yscale * valuefn_lo(\pstara*9/10,\exponent,\Aloimp,\Blo) } )
			node[anchor=north west] {$v$};

	\else

		% patient case
		\draw [domain=0:\pstara, variable=\p, smooth] 
			plot ( {\p}, 
			{ \yscale * valuefn_lo(\p,\exponent,\Alopat,\Blo) } );
		\draw [domain=\pstara:1, variable=\p, smooth] 
			plot ( {\p}, 
			{ \yscale * valuefn_hi(\p,\exponent,\slope,\intercept,\Ahi,\Bhipat) } );
		\draw ( { \pstara*2/3 }, 
			{ \yscale * valuefn_lo(\pstara*2/3,\exponent,\Alopat,\Blo) } )
			node[anchor=north west] {$v$};

	\fi


	% cav u
	\draw [domain=0:1, variable=\p, samples=2, dotted]
		plot ( {\p}, 
		{ (u(1,\slope,\intercept)) * \p } );
	\draw ( { 0.5 }, { \yscale * (u(1,\slope,\intercept)) * 0.5 } )
		node[anchor=south east]
		{$\text{cav} u$};


	% u
	\draw [domain=0:\pstara, variable=\p, samples=2, very thick]
		plot ( {\p}, { \yscale * 0 } );
	\draw [domain=\pstara:1, variable=\p, samples=2, very thick]
		plot ( {\p}, { \yscale * u(\p,\slope,\intercept) ) } );
	\draw ( { (2*\pstara+1)/3 }, 
		{ \yscale * u((2*\pstara+1)/3,\slope,\intercept) } )
		node[anchor=north west] {$\boldsymbol{u}$};


	% axes
	\draw[-]  (0,0) -- ( 1, \yscale * 0 ); % x axis
	\draw[->] (0,0) -- ( 0, { \yscale * (u(1,\slope,\intercept))*1.05 } ); % y axis
	
	% x axis labels
	% \draw ( \pstar,  \yscale * 0 ) node[anchor=north] {$1/3$};
	% \draw ( \prior,  \yscale * 0 ) node[anchor=north] {$\phantom{\frac{2}{3}}p_0\phantom{\frac{2}{3}}$};
	\draw ( \pstara, \yscale * 0 ) node[anchor=north] {$2/3\vphantom{\tfrac{2}{3}}$};
	\draw ( 1,       \yscale * 0 ) node[anchor=north] {$1\vphantom{\tfrac{2}{3}}$};

	% axis labels
	\draw ( 1, \yscale * 0 ) node[anchor=west] {$p$};

	% x axis ticks
	% \draw[-] ( \pstar,  - \ticklength ) -- ( \pstar,  \ticklength );
	% \draw[-] ( \prior,  - \ticklength ) -- ( \prior,  \ticklength );
	\draw[-] ( \pstara, - \ticklength ) -- ( \pstara, \ticklength );
	\draw[-] ( 1,       - \ticklength ) -- ( 1,       \ticklength );

	% y axis labels
	\draw ( 0, { \yscale * (u(\pstara,\slope,\intercept)) } ) 
		node[anchor=east] {$1$};
	\draw ( 0, { \yscale * (u(1,\slope,\intercept)) } ) 
		node[anchor=east] {$2$};

	% y axis ticks
	\draw[-] ( - \ticklength, { \yscale * (u(\pstara,\slope,\intercept)) } ) 
		-- ( \ticklength, { \yscale * (u(\pstara,\slope,\intercept)) } );
	\draw[-] ( - \ticklength, { \yscale * (u(1,\slope,\intercept)) } ) 
		-- ( \ticklength, { \yscale * (u(1,\slope,\intercept)) } );

	% jump points of u
	\fill[white] ( \pstara, \yscale * 0 ) circle[radius=\radius pt];
	\draw[thick] ( \pstara, \yscale * 0 ) circle[radius=\radius pt];

\end{tikzpicture}
% }

% \end{document}


==> tikz/3act2_12_subsoln1.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}

% \begin{document}

% \foreach \x in {0.00,0.03,...,1.24} %{0.00,0.05,...,1.25}
% {
\begin{tikzpicture}[scale=5.2, line cap=round,
	% functions
	declare function={
		H1(\p,\exponent) 
			= \p^\exponent * (1-\p)^(1-\exponent);
		H2(\p,\exponent)
			= H1( 1-\p, \exponent );
		valuefn(\p,\exponent,\k,\A,\B)
			= \k + \A * H1(\p,\exponent) - \B * H2(\p,\exponent);
	}]

	% formatting constants
	\pgfmathsetmacro{\yscale}{1/3}; % scale of y axis relative to x axis
	\pgfmathsetmacro{\ticklength}{\yscale/20}; % length of axis ticks
	\pgfmathsetmacro{\samples}{200}; % # samples for plotting
	\pgfmathsetmacro{\radius}{\pgflinewidth/2}; % radius of circles


	% constants
	\pgfmathsetmacro{\pstar}{1/2}; % p^\star
	\pgfmathsetmacro{\pstarstar}{3/4}; % p^{\star\star}
	\pgfmathsetmacro{\l}{1}; % \ell
	\pgfmathsetmacro{\h}{3}; % h
	\pgfmathsetmacro{\prior}{1/4}; % p_0
	\pgfmathsetmacro{\vol}{2}; % \sigma
	\pgfmathsetmacro{\r}{1}; % r

	% more constants
	\pgfmathsetmacro{\phislope}{4}; % subsolution \phi slope
	\pgfmathsetmacro{\phiintercept}{15}; % subsolution \phi intercept


	% derived constants
	% \pgfmathsetmacro{\exponent}{ exp(\x) }; % \gamma
	\pgfmathsetmacro{\exponent}{ (1/2) + sqrt( (1/4) + 2*\vol*\vol*\r ) }; % \gamma
	\pgfmathsetmacro{\prod}{ 0.5 * ( \exponent - 0.5 )^2 - 0.125 }; % \gamma
	\pgfmathsetmacro{\BElllogamma}{ 
		\l * ( \exponent - \pstar ) / ( H2(\pstar,\exponent) * ( 2*\exponent - 1 ) ) };
	\pgfmathsetmacro{\AElllogamma}{ 
		( \h-\l + \BElllogamma * H2(\pstarstar,\exponent) ) / H1(\pstarstar,\exponent) };
	\pgfmathsetmacro{\higammatest}{ 
		\AElllogamma * H1(\pstar,\exponent) - \BElllogamma * H2(\pstar,\exponent) };

	% more derived constants
	\pgfmathsetmacro{\phia}{ 4*(\phiintercept-1) + 2*\phislope };
	\pgfmathsetmacro{\phib}{ \phislope - \phia };
	\pgfmathsetmacro{\philop}{ 
		( -\phib - sqrt( (\phib)^2 - 4*\phia*(\phiintercept-\h) ) ) 
		/ (2*\phia) };
	\pgfmathsetmacro{\phihip}{ 
		( -\phib + sqrt( (\phib)^2 - 4*\phia*(\phiintercept-\h) ) ) 
		/ (2*\phia) };


	% derived constants: A_0, A_\ell, B_\ell
	\ifdim \higammatest pt < 0.0 pt \relax

		% hi gamma case
		\pgfmathsetmacro{\AZero}{ 
			\l / H1(\pstar,\exponent) };
		\pgfmathsetmacro{\BEll}{ 
			( (\h-\l) * H1(\pstar,\exponent) ) /
			( H1(\pstarstar,\exponent) * H2(\pstar,\exponent) 
			- H1(\pstar,\exponent) * H2(\pstarstar,\exponent) ) }
		\pgfmathsetmacro{\AEll}{ 
			\BEll * H2(\pstar,\exponent) / H1(\pstar,\exponent) };

	\else

		% lo gamma case
		\pgfmathsetmacro{\AEll}{ \AElllogamma };
		\pgfmathsetmacro{\BEll}{ \BElllogamma };
		\pgfmathsetmacro{\AZero}{
			\AEll + ( \l - \BEll * H2(\pstar,\exponent) ) / H1(\pstar,\exponent) };

	\fi


	% cav u
	% \draw [domain=0:\pstarstar, variable=\p, samples=2, dotted]%lightgray]
	% 	plot ( {\p}, 
	% 	{ \yscale * \h * \p / \pstarstar } );
	% \draw ( { \pstar }, { \yscale * \h * \pstar / \pstarstar } )
	% 	node[anchor=south east ]%, lightgray] 
	% 	{$\text{cav} u$};

	% u
	\draw [domain=0:\pstar, variable=\p,          samples=2, very thick]
		plot ( {\p}, { \yscale * 0 } );
	\draw [domain=\pstar:\pstarstar, variable=\p, samples=2, very thick]
		plot ( {\p}, { \yscale * \l } );
	\draw [domain=\pstarstar:1, variable=\p,      samples=2, very thick]
		plot ( {\p}, { \yscale * \h } );
	\draw ( { (\pstarstar+1)/2 }, { \yscale * \h } )
		node[anchor=south] {$\boldsymbol{u}$};

	% v
	\draw [domain=0:\pstar, variable=\p, smooth] 
		plot ( {\p}, 
		{ \yscale * valuefn(\p,\exponent,0,\AZero,0) } );
	\draw [domain=\pstar:\pstarstar*1.001, variable=\p, smooth]
		plot ( {\p}, 
		{ \yscale * min( valuefn(\p,\exponent,\l,\AEll,\BEll), \h ) } );
	\draw ( { 0.2*\pstar + 0.8*\pstarstar }, 
		{ \yscale * valuefn(0.2*\pstar + 0.8*\pstarstar,\exponent,\l,\AEll,\BEll) } )
		node[anchor=north west] {$v$};

	% \phi
	\draw [domain=\philop:\phihip, variable=\p, smooth, dotted] 
		plot ( {\p}, 
		{ \yscale * ( \phia*\p^2 + \phib*\p + \phiintercept ) } );
	\draw ( { \philop }, 
		{ \yscale * ( \phia*( \philop )^2 
		+ \phib*( \philop ) 
		+ \phiintercept ) } )
		node[anchor=north east] {$\phi$};

	% stationary v label
	% \draw ( { \pstarstar }, 
	% 	{ \yscale * (\h+\l)/2 } )
	% 	node[anchor=east] {$v$};

	% r\sigma^2
	% \draw ( \pstar, \yscale * \h ) node[anchor=south] 
	% 	{$r\sigma^2=\pgfmathprintnumber[fixed,precision=1,fixed zerofill=true]{\prod}$};

	% axes
	\draw[-]  (0,0) -- ( 1, \yscale * 0       ); % x axis
	\draw[->] (0,0) -- ( 0, \yscale * \h*1.05 ); % y axis
	
	% x axis labels
	\draw ( \pstar,     \yscale * 0 ) node[anchor=north] {$1/2$};
	\draw ( \pstarstar, \yscale * 0 ) node[anchor=north] {$3/4$};
	% \draw ( \prior,     \yscale * 0 ) node[anchor=north] {$\prior$};
	\draw ( 1,          \yscale * 0 ) node[anchor=north] {$1$};

	% axis labels
	\draw ( 1, \yscale * 0 ) node[anchor=west] {$p$};

	% x axis ticks
	\draw[-] ( \pstar,     - \ticklength ) -- ( \pstar,     \ticklength );
	\draw[-] ( \pstarstar, - \ticklength ) -- ( \pstarstar, \ticklength );
	% \draw[-] ( \prior,     - \ticklength ) -- ( \prior,     \ticklength );
	\draw[-] ( 1,          - \ticklength ) -- ( 1,          \ticklength );

	% y axis labels
	\draw ( 0, \yscale * \l ) node[anchor=east] {$\l$};
	\draw ( 0, \yscale * \h ) node[anchor=east] {$\h$};

	% y axis ticks
	\draw[-] ( - \ticklength, \yscale * \l ) -- ( \ticklength, \yscale * \l );
	\draw[-] ( - \ticklength, \yscale * \h ) -- ( \ticklength, \yscale * \h );

	% jump points of u
	\fill[white] ( \pstar, \yscale * 0 ) circle[radius=\radius pt];
	\draw[thick] ( \pstar, \yscale * 0 ) circle[radius=\radius pt];
	\fill[white] ( \pstarstar, \yscale * \l ) circle[radius=\radius pt];
	\draw[thick] ( \pstarstar, \yscale * \l ) circle[radius=\radius pt];

\end{tikzpicture}
% }

% \end{document}


==> tikz/3act2_12_subsoln2.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}

% \begin{document}

% \foreach \x in {0.00,0.03,...,1.24} %{0.00,0.05,...,1.25}
% {
\begin{tikzpicture}[scale=5.2, line cap=round,
	% functions
	declare function={
		H1(\p,\exponent) 
			= \p^\exponent * (1-\p)^(1-\exponent);
		H2(\p,\exponent)
			= H1( 1-\p, \exponent );
		valuefn(\p,\exponent,\k,\A,\B)
			= \k + \A * H1(\p,\exponent) - \B * H2(\p,\exponent);
	}]

	% formatting constants
	\pgfmathsetmacro{\yscale}{1/3}; % scale of y axis relative to x axis
	\pgfmathsetmacro{\ticklength}{\yscale/20}; % length of axis ticks
	\pgfmathsetmacro{\samples}{200}; % # samples for plotting
	\pgfmathsetmacro{\radius}{\pgflinewidth/2}; % radius of circles


	% constants
	\pgfmathsetmacro{\pstar}{1/2}; % p^\star
	\pgfmathsetmacro{\pstarstar}{3/4}; % p^{\star\star}
	\pgfmathsetmacro{\l}{1}; % \ell
	\pgfmathsetmacro{\h}{3}; % h
	\pgfmathsetmacro{\prior}{1/4}; % p_0
	\pgfmathsetmacro{\vol}{2}; % \sigma
	\pgfmathsetmacro{\r}{1}; % r

	% more constants
	\pgfmathsetmacro{\phislope}{5};
	\pgfmathsetmacro{\philop}{ 3/8 };
	\pgfmathsetmacro{\phihip}{ 5/8 };


	% derived constants
	% \pgfmathsetmacro{\exponent}{ exp(\x) }; % \gamma
	\pgfmathsetmacro{\exponent}{ (1/2) + sqrt( (1/4) + 2*\vol*\vol*\r ) }; % \gamma
	\pgfmathsetmacro{\prod}{ 0.5 * ( \exponent - 0.5 )^2 - 0.125 }; % \gamma
	\pgfmathsetmacro{\BElllogamma}{ 
		\l * ( \exponent - \pstar ) / ( H2(\pstar,\exponent) * ( 2*\exponent - 1 ) ) };
	\pgfmathsetmacro{\AElllogamma}{ 
		( \h-\l + \BElllogamma * H2(\pstarstar,\exponent) ) / H1(\pstarstar,\exponent) };
	\pgfmathsetmacro{\higammatest}{ 
		\AElllogamma * H1(\pstar,\exponent) - \BElllogamma * H2(\pstar,\exponent) };

	% more derived constants
	\pgfmathsetmacro{\phia}{ \phislope };
	\pgfmathsetmacro{\phib}{ 1 - \phia/2 };


	% derived constants: A_0, A_\ell, B_\ell
	\ifdim \higammatest pt < 0.0 pt \relax

		% hi gamma case
		\pgfmathsetmacro{\AZero}{ 
			\l / H1(\pstar,\exponent) };
		\pgfmathsetmacro{\BEll}{ 
			( (\h-\l) * H1(\pstar,\exponent) ) /
			( H1(\pstarstar,\exponent) * H2(\pstar,\exponent) 
			- H1(\pstar,\exponent) * H2(\pstarstar,\exponent) ) }
		\pgfmathsetmacro{\AEll}{ 
			\BEll * H2(\pstar,\exponent) / H1(\pstar,\exponent) };

	\else

		% lo gamma case
		\pgfmathsetmacro{\AEll}{ \AElllogamma };
		\pgfmathsetmacro{\BEll}{ \BElllogamma };
		\pgfmathsetmacro{\AZero}{
			\AEll + ( \l - \BEll * H2(\pstar,\exponent) ) / H1(\pstar,\exponent) };

	\fi


	% cav u
	% \draw [domain=0:\pstarstar, variable=\p, samples=2, dotted]%lightgray]
	% 	plot ( {\p}, 
	% 	{ \yscale * \h * \p / \pstarstar } );
	% \draw ( { \pstar }, { \yscale * \h * \pstar / \pstarstar } )
	% 	node[anchor=south east ]%, lightgray] 
	% 	{$\text{cav} u$};

	% u
	\draw [domain=0:\pstar, variable=\p,          samples=2, very thick]
		plot ( {\p}, { \yscale * 0 } );
	\draw [domain=\pstar:\pstarstar, variable=\p, samples=2, very thick]
		plot ( {\p}, { \yscale * \l } );
	\draw [domain=\pstarstar:1, variable=\p,      samples=2, very thick]
		plot ( {\p}, { \yscale * \h } );
	\draw ( { (\pstarstar+1)/2 }, { \yscale * \h } )
		node[anchor=south] {$\boldsymbol{u}$};

	% v
	\draw [domain=0:\pstar, variable=\p, smooth] 
		plot ( {\p}, 
		{ \yscale * valuefn(\p,\exponent,0,\AZero,0) } );
	\draw [domain=\pstar:\pstarstar*1.001, variable=\p, smooth]
		plot ( {\p}, 
		{ \yscale * min( valuefn(\p,\exponent,\l,\AEll,\BEll), \h ) } );
	\draw ( { 0.2*\pstar + 0.8*\pstarstar }, 
		{ \yscale * valuefn(0.2*\pstar + 0.8*\pstarstar,\exponent,\l,\AEll,\BEll) } )
		node[anchor=north west] {$v$};

	% \phi
	\draw [domain=\philop:\phihip, variable=\p, smooth, dotted] 
		plot ( {\p}, 
		{ \yscale * ( \phia*\p + \phib ) } );
	\draw ( { \philop }, 
		{ \yscale * ( \phia*( \philop )
		+ \phib ) } )
		node[anchor=south east] {$\phi$};

	% stationary v label
	% \draw ( { \pstarstar }, 
	% 	{ \yscale * (\h+\l)/2 } )
	% 	node[anchor=east] {$v$};

	% r\sigma^2
	% \draw ( \pstar, \yscale * \h ) node[anchor=south] 
	% 	{$r\sigma^2=\pgfmathprintnumber[fixed,precision=1,fixed zerofill=true]{\prod}$};

	% axes
	\draw[-]  (0,0) -- ( 1, \yscale * 0       ); % x axis
	\draw[->] (0,0) -- ( 0, \yscale * \h*1.05 ); % y axis
	
	% x axis labels
	\draw ( \pstar,     \yscale * 0 ) node[anchor=north] {$1/2$};
	\draw ( \pstarstar, \yscale * 0 ) node[anchor=north] {$3/4$};
	% \draw ( \prior,     \yscale * 0 ) node[anchor=north] {$\prior$};
	\draw ( 1,          \yscale * 0 ) node[anchor=north] {$1$};

	% axis labels
	\draw ( 1, \yscale * 0 ) node[anchor=west] {$p$};

	% x axis ticks
	\draw[-] ( \pstar,     - \ticklength ) -- ( \pstar,     \ticklength );
	\draw[-] ( \pstarstar, - \ticklength ) -- ( \pstarstar, \ticklength );
	% \draw[-] ( \prior,     - \ticklength ) -- ( \prior,     \ticklength );
	\draw[-] ( 1,          - \ticklength ) -- ( 1,          \ticklength );

	% y axis labels
	\draw ( 0, \yscale * \l ) node[anchor=east] {$\l$};
	\draw ( 0, \yscale * \h ) node[anchor=east] {$\h$};

	% y axis ticks
	\draw[-] ( - \ticklength, \yscale * \l ) -- ( \ticklength, \yscale * \l );
	\draw[-] ( - \ticklength, \yscale * \h ) -- ( \ticklength, \yscale * \h );

	% jump points of u
	\fill[white] ( \pstar, \yscale * 0 ) circle[radius=\radius pt];
	\draw[thick] ( \pstar, \yscale * 0 ) circle[radius=\radius pt];
	\fill[white] ( \pstarstar, \yscale * \l ) circle[radius=\radius pt];
	\draw[thick] ( \pstarstar, \yscale * \l ) circle[radius=\radius pt];

\end{tikzpicture}
% }

% \end{document}


==> tikz/3act2_12_supersoln.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}

% \begin{document}

% \foreach \x in {0.00,0.03,...,1.24} %{0.00,0.05,...,1.25}
% {
\begin{tikzpicture}[scale=5.2, line cap=round,
	% functions
	declare function={
		H1(\p,\exponent) 
			= \p^\exponent * (1-\p)^(1-\exponent);
		H2(\p,\exponent)
			= H1( 1-\p, \exponent );
		valuefn(\p,\exponent,\k,\A,\B)
			= \k + \A * H1(\p,\exponent) - \B * H2(\p,\exponent);
	}]

	% formatting constants
	\pgfmathsetmacro{\yscale}{1/3}; % scale of y axis relative to x axis
	\pgfmathsetmacro{\ticklength}{\yscale/20}; % length of axis ticks
	\pgfmathsetmacro{\samples}{200}; % # samples for plotting
	\pgfmathsetmacro{\radius}{\pgflinewidth/2}; % radius of circles


	% constants
	\pgfmathsetmacro{\pstar}{1/2}; % p^\star
	\pgfmathsetmacro{\pstarstar}{3/4}; % p^{\star\star}
	\pgfmathsetmacro{\l}{1}; % \ell
	\pgfmathsetmacro{\h}{3}; % h
	\pgfmathsetmacro{\prior}{1/4}; % p_0
	\pgfmathsetmacro{\vol}{2}; % \sigma
	\pgfmathsetmacro{\r}{1}; % r

	% more constants
	\pgfmathsetmacro{\phislope}{4};
	\pgfmathsetmacro{\phiintercept}{-10};


	% derived constants
	% \pgfmathsetmacro{\exponent}{ exp(\x) }; % \gamma
	\pgfmathsetmacro{\exponent}{ (1/2) + sqrt( (1/4) + 2*\vol*\vol*\r ) }; % \gamma
	\pgfmathsetmacro{\prod}{ 0.5 * ( \exponent - 0.5 )^2 - 0.125 }; % \gamma
	\pgfmathsetmacro{\BElllogamma}{ 
		\l * ( \exponent - \pstar ) / ( H2(\pstar,\exponent) * ( 2*\exponent - 1 ) ) };
	\pgfmathsetmacro{\AElllogamma}{ 
		( \h-\l + \BElllogamma * H2(\pstarstar,\exponent) ) / H1(\pstarstar,\exponent) };
	\pgfmathsetmacro{\higammatest}{ 
		\AElllogamma * H1(\pstar,\exponent) - \BElllogamma * H2(\pstar,\exponent) };

	% more derived constants
	\pgfmathsetmacro{\phia}{ 4*(\phiintercept-1) + 2*\phislope };
	\pgfmathsetmacro{\phib}{ \phislope - \phia };
	\pgfmathsetmacro{\philop}{ 
		( -\phib - sqrt( (\phib)^2 - 4*\phia*(\phiintercept) ) ) 
		/ (2*\phia) };
	\pgfmathsetmacro{\phihip}{ 
		( -\phib + sqrt( (\phib)^2 - 4*\phia*(\phiintercept) ) ) 
		/ (2*\phia) };


	% derived constants: A_0, A_\ell, B_\ell
	\ifdim \higammatest pt < 0.0 pt \relax

		% hi gamma case
		\pgfmathsetmacro{\AZero}{ 
			\l / H1(\pstar,\exponent) };
		\pgfmathsetmacro{\BEll}{ 
			( (\h-\l) * H1(\pstar,\exponent) ) /
			( H1(\pstarstar,\exponent) * H2(\pstar,\exponent) 
			- H1(\pstar,\exponent) * H2(\pstarstar,\exponent) ) }
		\pgfmathsetmacro{\AEll}{ 
			\BEll * H2(\pstar,\exponent) / H1(\pstar,\exponent) };

	\else

		% lo gamma case
		\pgfmathsetmacro{\AEll}{ \AElllogamma };
		\pgfmathsetmacro{\BEll}{ \BElllogamma };
		\pgfmathsetmacro{\AZero}{
			\AEll + ( \l - \BEll * H2(\pstar,\exponent) ) / H1(\pstar,\exponent) };

	\fi


	% cav u
	% \draw [domain=0:\pstarstar, variable=\p, samples=2, dotted]%lightgray]
	% 	plot ( {\p}, 
	% 	{ \yscale * \h * \p / \pstarstar } );
	% \draw ( { \pstar }, { \yscale * \h * \pstar / \pstarstar } )
	% 	node[anchor=south east ]%, lightgray] 
	% 	{$\text{cav} u$};

	% u
	\draw [domain=0:\pstar, variable=\p,          samples=2, very thick]
		plot ( {\p}, { \yscale * 0 } );
	\draw [domain=\pstar:\pstarstar, variable=\p, samples=2, very thick]
		plot ( {\p}, { \yscale * \l } );
	\draw [domain=\pstarstar:1, variable=\p,      samples=2, very thick]
		plot ( {\p}, { \yscale * \h } );
	\draw ( { (\pstarstar+1)/2 }, { \yscale * \h } )
		node[anchor=south] {$\boldsymbol{u}$};

	% v
	\draw [domain=0:\pstar, variable=\p, smooth] 
		plot ( {\p}, 
		{ \yscale * valuefn(\p,\exponent,0,\AZero,0) } );
	\draw [domain=\pstar:\pstarstar*1.001, variable=\p, smooth]
		plot ( {\p}, 
		{ \yscale * min( valuefn(\p,\exponent,\l,\AEll,\BEll), \h ) } );
	\draw ( { 0.2*\pstar + 0.8*\pstarstar }, 
		{ \yscale * valuefn(0.2*\pstar + 0.8*\pstarstar,\exponent,\l,\AEll,\BEll) } )
		node[anchor=north west] {$v$};

	% \phi
	\draw [domain=\philop:\phihip, variable=\p, smooth, dotted] 
		plot ( {\p}, 
		{ \yscale * ( \phia*\p^2 + \phib*\p + \phiintercept ) } );
	\draw ( { \philop }, 
		{ \yscale * ( \phia*( \philop )^2 
		+ \phib*( \philop ) 
		+ \phiintercept ) } )
		node[anchor=south west] {$\phi$};

	% stationary v label
	% \draw ( { \pstarstar }, 
	% 	{ \yscale * (\h+\l)/2 } )
	% 	node[anchor=east] {$v$};

	% r\sigma^2
	% \draw ( \pstar, \yscale * \h ) node[anchor=south] 
	% 	{$r\sigma^2=\pgfmathprintnumber[fixed,precision=1,fixed zerofill=true]{\prod}$};

	% axes
	\draw[-]  (0,0) -- ( 1, \yscale * 0       ); % x axis
	\draw[->] (0,0) -- ( 0, \yscale * \h*1.05 ); % y axis
	
	% x axis labels
	\draw ( \pstar,     \yscale * 0 ) node[anchor=north] {$1/2$};
	\draw ( \pstarstar, \yscale * 0 ) node[anchor=north] {$3/4$};
	% \draw ( \prior,     \yscale * 0 ) node[anchor=north] {$\prior$};
	\draw ( 1,          \yscale * 0 ) node[anchor=north] {$1$};

	% axis labels
	\draw ( 1, \yscale * 0 ) node[anchor=west] {$p$};

	% x axis ticks
	\draw[-] ( \pstar,     - \ticklength ) -- ( \pstar,     \ticklength );
	\draw[-] ( \pstarstar, - \ticklength ) -- ( \pstarstar, \ticklength );
	% \draw[-] ( \prior,     - \ticklength ) -- ( \prior,     \ticklength );
	\draw[-] ( 1,          - \ticklength ) -- ( 1,          \ticklength );

	% y axis labels
	\draw ( 0, \yscale * \l ) node[anchor=east] {$\l$};
	\draw ( 0, \yscale * \h ) node[anchor=east] {$\h$};

	% y axis ticks
	\draw[-] ( - \ticklength, \yscale * \l ) -- ( \ticklength, \yscale * \l );
	\draw[-] ( - \ticklength, \yscale * \h ) -- ( \ticklength, \yscale * \h );

	% jump points of u
	\fill[white] ( \pstar, \yscale * 0 ) circle[radius=\radius pt];
	\draw[thick] ( \pstar, \yscale * 0 ) circle[radius=\radius pt];
	\fill[white] ( \pstarstar, \yscale * \l ) circle[radius=\radius pt];
	\draw[thick] ( \pstarstar, \yscale * \l ) circle[radius=\radius pt];

\end{tikzpicture}
% }

% \end{document}


==> tikz/3act2_25_subsupersoln.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}

% \begin{document}

% \foreach \x in {0.00,0.03,...,1.24} %{0.00,0.05,...,1.25}
% {
\begin{tikzpicture}[scale=5.2, line cap=round,
	% functions
	declare function={
		H1(\p,\exponent) 
			= \p^\exponent * (1-\p)^(1-\exponent);
		H2(\p,\exponent)
			= H1( 1-\p, \exponent );
		valuefn(\p,\exponent,\k,\A,\B)
			= \k + \A * H1(\p,\exponent) - \B * H2(\p,\exponent);
	}]

	% formatting constants
	\pgfmathsetmacro{\yscale}{1/3}; % scale of y axis relative to x axis
	\pgfmathsetmacro{\ticklength}{\yscale/20}; % length of axis ticks
	\pgfmathsetmacro{\samples}{200}; % # samples for plotting
	\pgfmathsetmacro{\radius}{\pgflinewidth/2}; % radius of circles


	% constants
	\pgfmathsetmacro{\pstar}{1/2}; % p^\star
	\pgfmathsetmacro{\pstarstar}{3/4}; % p^{\star\star}
	\pgfmathsetmacro{\l}{1}; % \ell
	\pgfmathsetmacro{\h}{3}; % h
	\pgfmathsetmacro{\prior}{1/4}; % p_0
	\pgfmathsetmacro{\vol}{2}; % \sigma
	\pgfmathsetmacro{\r}{1}; % r

	% more constants
	\pgfmathsetmacro{\ptouch}{ 2/5 };
	\pgfmathsetmacro{\phiaupper}{ 100 };
	\pgfmathsetmacro{\phialower}{ -79 };
	\pgfmathsetmacro{\pupperlo}{ 0.25 };
	\pgfmathsetmacro{\pupperhi}{ 0.51 };
	\pgfmathsetmacro{\plowerlo}{ 0.36 };
	\pgfmathsetmacro{\plowerhi}{ 0.55 };


	% derived constants
	% \pgfmathsetmacro{\exponent}{ exp(\x) }; % \gamma
	\pgfmathsetmacro{\exponent}{ (1/2) + sqrt( (1/4) + 2*\vol*\vol*\r ) }; % \gamma
	\pgfmathsetmacro{\prod}{ 0.5 * ( \exponent - 0.5 )^2 - 0.125 }; % \gamma
	\pgfmathsetmacro{\BElllogamma}{ 
		\l * ( \exponent - \pstar ) / ( H2(\pstar,\exponent) * ( 2*\exponent - 1 ) ) };
	\pgfmathsetmacro{\AElllogamma}{ 
		( \h-\l + \BElllogamma * H2(\pstarstar,\exponent) ) / H1(\pstarstar,\exponent) };
	\pgfmathsetmacro{\higammatest}{ 
		\AElllogamma * H1(\pstar,\exponent) - \BElllogamma * H2(\pstar,\exponent) };


	% derived constants: A_0, A_\ell, B_\ell
	\ifdim \higammatest pt < 0.0 pt \relax

		% hi gamma case
		\pgfmathsetmacro{\AZero}{ 
			\l / H1(\pstar,\exponent) };
		\pgfmathsetmacro{\BEll}{ 
			( (\h-\l) * H1(\pstar,\exponent) ) /
			( H1(\pstarstar,\exponent) * H2(\pstar,\exponent) 
			- H1(\pstar,\exponent) * H2(\pstarstar,\exponent) ) }
		\pgfmathsetmacro{\AEll}{ 
			\BEll * H2(\pstar,\exponent) / H1(\pstar,\exponent) };

	\else

		% lo gamma case
		\pgfmathsetmacro{\AEll}{ \AElllogamma };
		\pgfmathsetmacro{\BEll}{ \BElllogamma };
		\pgfmathsetmacro{\AZero}{
			\AEll + ( \l - \BEll * H2(\pstar,\exponent) ) / H1(\pstar,\exponent) };

	\fi


	% cav u
	% \draw [domain=0:\pstarstar, variable=\p, samples=2, dotted]%lightgray]
	% 	plot ( {\p}, 
	% 	{ \yscale * \h * \p / \pstarstar } );
	% \draw ( { \pstar }, { \yscale * \h * \pstar / \pstarstar } )
	% 	node[anchor=south east ]%, lightgray] 
	% 	{$\text{cav} u$};

	% u
	\draw [domain=0:\pstar, variable=\p,          samples=2, very thick]
		plot ( {\p}, { \yscale * 0 } );
	\draw [domain=\pstar:\pstarstar, variable=\p, samples=2, very thick]
		plot ( {\p}, { \yscale * \l } );
	\draw [domain=\pstarstar:1, variable=\p,      samples=2, very thick]
		plot ( {\p}, { \yscale * \h } );
	\draw ( { (\pstarstar+1)/2 }, { \yscale * \h } )
		node[anchor=south] {$\boldsymbol{u}$};

	% v
	\draw [domain=0:\pstar, variable=\p, smooth] 
		plot ( {\p}, 
		{ \yscale * valuefn(\p,\exponent,0,\AZero,0) } );
	\draw [domain=\pstar:\pstarstar*1.001, variable=\p, smooth]
		plot ( {\p}, 
		{ \yscale * min( valuefn(\p,\exponent,\l,\AEll,\BEll), \h ) } );
	\draw ( { 0.2*\pstar + 0.8*\pstarstar }, 
		{ \yscale * valuefn(0.2*\pstar + 0.8*\pstarstar,\exponent,\l,\AEll,\BEll) } )
		node[anchor=north west] {$v$};

	% \phi_1 (above)
	\draw [domain=\pupperlo:\pupperhi, variable=\p, smooth, dotted] 
		plot ( {\p}, 
		{ \yscale * ( valuefn(\p,\exponent,0,\AZero,0)
		+ \phiaupper * ( \p - \ptouch )^2 ) } );
	\draw ( { \pupperlo }, 
		{ \yscale * ( valuefn(\pupperlo,\exponent,0,\AZero,0)
		+ \phiaupper * ( \pupperlo - \ptouch )^2 ) } )
		node[anchor=north east] {$\phi_1$};

	% \phi_2 (below)
	\draw [domain=\plowerlo:\plowerhi, variable=\p, smooth, dotted] 
		plot ( {\p}, 
		{ \yscale * ( valuefn(\p,\exponent,0,\AZero,0)
		+ \phialower * ( \p - \ptouch )^2 ) } );
	\draw ( { 1/2 }, 
		{ \yscale * ( valuefn(1/2,\exponent,0,\AZero,0)
		+ \phialower * ( 1/2 - \ptouch )^2 ) } )
		node[anchor=south west] {$\phi_2$};

	% stationary v label
	% \draw ( { \pstarstar }, 
	% 	{ \yscale * (\h+\l)/2 } )
	% 	node[anchor=east] {$v$};

	% r\sigma^2
	% \draw ( \pstar, \yscale * \h ) node[anchor=south] 
	% 	{$r\sigma^2=\pgfmathprintnumber[fixed,precision=1,fixed zerofill=true]{\prod}$};

	% axes
	\draw[-]  (0,0) -- ( 1, \yscale * 0       ); % x axis
	\draw[->] (0,0) -- ( 0, \yscale * \h*1.05 ); % y axis
	
	% x axis labels
	\draw ( \pstar,     \yscale * 0 ) node[anchor=north] {$1/2$};
	\draw ( \pstarstar, \yscale * 0 ) node[anchor=north] {$3/4$};
	% \draw ( \prior,     \yscale * 0 ) node[anchor=north] {$\prior$};
	\draw ( 1,          \yscale * 0 ) node[anchor=north] {$1$};

	% axis labels
	\draw ( 1, \yscale * 0 ) node[anchor=west] {$p$};

	% x axis ticks
	\draw[-] ( \pstar,     - \ticklength ) -- ( \pstar,     \ticklength );
	\draw[-] ( \pstarstar, - \ticklength ) -- ( \pstarstar, \ticklength );
	% \draw[-] ( \prior,     - \ticklength ) -- ( \prior,     \ticklength );
	\draw[-] ( 1,          - \ticklength ) -- ( 1,          \ticklength );

	% y axis labels
	\draw ( 0, \yscale * \l ) node[anchor=east] {$\l$};
	\draw ( 0, \yscale * \h ) node[anchor=east] {$\h$};

	% y axis ticks
	\draw[-] ( - \ticklength, \yscale * \l ) -- ( \ticklength, \yscale * \l );
	\draw[-] ( - \ticklength, \yscale * \h ) -- ( \ticklength, \yscale * \h );

	% jump points of u
	\fill[white] ( \pstar, \yscale * 0 ) circle[radius=\radius pt];
	\draw[thick] ( \pstar, \yscale * 0 ) circle[radius=\radius pt];
	\fill[white] ( \pstarstar, \yscale * \l ) circle[radius=\radius pt];
	\draw[thick] ( \pstarstar, \yscale * \l ) circle[radius=\radius pt];

\end{tikzpicture}
% }

% \end{document}


==> tikz/3act_jeff.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}

% \begin{document}

% \foreach \x in {0.00,0.03,...,1.24} %{0.00,0.05,...,1.25}
% {
\begin{tikzpicture}[scale=5.2, line cap=round,
	% functions
	declare function={
		H1(\p,\exponent) 
			= \p^\exponent * (1-\p)^(1-\exponent);
		H2(\p,\exponent)
			= H1( 1-\p, \exponent );
		valuefn(\p,\exponent,\k,\A,\B)
			= \k + \A * H1(\p,\exponent) - \B * H2(\p,\exponent);
	}]

	% formatting constants
	\pgfmathsetmacro{\yscale}{1/3}; % scale of y axis relative to x axis
	\pgfmathsetmacro{\ticklength}{\yscale/20}; % length of axis ticks
	\pgfmathsetmacro{\samples}{200}; % # samples for plotting
	\pgfmathsetmacro{\radius}{\pgflinewidth/2}; % radius of circles


	% constants
	\pgfmathsetmacro{\pstar}{1/2}; % p^\star
	\pgfmathsetmacro{\pstarstar}{3/4}; % p^{\star\star}
	\pgfmathsetmacro{\l}{1}; % \ell
	\pgfmathsetmacro{\h}{3}; % h
	\pgfmathsetmacro{\prior}{5/8}; % p_0
	\pgfmathsetmacro{\vol}{0.9495}; % \sigma
	\pgfmathsetmacro{\r}{1}; % r


	% derived constants
	% \pgfmathsetmacro{\exponent}{ exp(\x) }; % \gamma
	\pgfmathsetmacro{\exponent}{ (1/2) + sqrt( (1/4) + 2*\vol*\vol*\r ) }; % \gamma
	\pgfmathsetmacro{\prod}{ 0.5 * ( \exponent - 0.5 )^2 - 0.125 }; % \gamma
	\pgfmathsetmacro{\BElllogamma}{ 
		\l * ( \exponent - \pstar ) / ( H2(\pstar,\exponent) * ( 2*\exponent - 1 ) ) };
	\pgfmathsetmacro{\AElllogamma}{ 
		( \h-\l + \BElllogamma * H2(\pstarstar,\exponent) ) / H1(\pstarstar,\exponent) };
	\pgfmathsetmacro{\higammatest}{ 
		\AElllogamma * H1(\pstar,\exponent) - \BElllogamma * H2(\pstar,\exponent) };

	% derived constants: A_0, A_\ell, B_\ell
	\ifdim \higammatest pt < 0.0 pt \relax

		% hi gamma case
		\pgfmathsetmacro{\AZero}{ 
			\l / H1(\pstar,\exponent) };
		\pgfmathsetmacro{\BEll}{ 
			( (\h-\l) * H1(\pstar,\exponent) ) /
			( H1(\pstarstar,\exponent) * H2(\pstar,\exponent) 
			- H1(\pstar,\exponent) * H2(\pstarstar,\exponent) ) }
		\pgfmathsetmacro{\AEll}{ 
			\BEll * H2(\pstar,\exponent) / H1(\pstar,\exponent) };

	\else

		% lo gamma case
		\pgfmathsetmacro{\AEll}{ \AElllogamma };
		\pgfmathsetmacro{\BEll}{ \BElllogamma };
		\pgfmathsetmacro{\AZero}{
			\AEll + ( \l - \BEll * H2(\pstar,\exponent) ) / H1(\pstar,\exponent) };

	\fi


	% cav u
	\draw [domain=0:\pstarstar, variable=\p, samples=2, dotted]%lightgray]
		plot ( {\p}, 
		{ \yscale * \h * \p / \pstarstar } );
	\draw ( { \pstar }, { \yscale * \h * \pstar / \pstarstar } )
		node[anchor=south east ]%, lightgray] 
		{$\text{cav} u$};

	% u
	\draw [domain=0:\pstar, variable=\p,          samples=2, very thick]
		plot ( {\p}, { \yscale * 0 } );
	\draw [domain=\pstar:\pstarstar, variable=\p, samples=2, very thick]
		plot ( {\p}, { \yscale * \l } );
	\draw [domain=\pstarstar:1, variable=\p,      samples=2, very thick]
		plot ( {\p}, { \yscale * \h } );
	\draw ( { (\pstarstar+1)/2 }, { \yscale * \h } )
		node[anchor=south] {$\boldsymbol{u}$};

	% v
	\draw [domain=0:\pstar, variable=\p, smooth] 
		plot ( {\p}, 
		{ \yscale * valuefn(\p,\exponent,0,\AZero,0) } );
	\draw [domain=\pstar:\pstarstar*1.001, variable=\p, smooth]
		plot ( {\p}, 
		{ \yscale * min( valuefn(\p,\exponent,\l,\AEll,\BEll), \h ) } );
	\draw ( { 0.2*\pstar + 0.8*\pstarstar }, 
		{ \yscale * valuefn(0.2*\pstar + 0.8*\pstarstar,\exponent,\l,\AEll,\BEll) } )
		node[anchor=north west] {$v$};


	% stationary v label
	% \draw ( { \pstarstar }, 
	% 	{ \yscale * (\h+\l)/2 } )
	% 	node[anchor=east] {$v$};

	% r\sigma^2
	% \draw ( \pstar, \yscale * \h ) node[anchor=south] 
	% 	{$r\sigma^2=\pgfmathprintnumber[fixed,precision=1,fixed zerofill=true]{\prod}$};

	% axes
	\draw[-]  (0,0) -- ( 1, \yscale * 0       ); % x axis
	\draw[->] (0,0) -- ( 0, \yscale * \h*1.05 ); % y axis
	
	% x axis labels
	\draw ( \pstar,     \yscale * 0 ) node[anchor=north] {$\frac{1}{2}$};
	\draw ( \pstarstar, \yscale * 0 ) node[anchor=north] {$\frac{3}{4}$};
	\draw ( \prior,     \yscale * 0 ) node[anchor=north] {$\phantom{\frac{1}{2}}p_0\phantom{\frac{1}{2}}$};
	\draw ( 1,          \yscale * 0 ) node[anchor=north] {$\phantom{\frac{1}{2}}1\phantom{\frac{1}{2}}$};

	% axis labels
	\draw ( 1, \yscale * 0 ) node[anchor=west] {$p$};

	% x axis ticks
	\draw[-] ( \pstar,     - \ticklength ) -- ( \pstar,     \ticklength );
	\draw[-] ( \pstarstar, - \ticklength ) -- ( \pstarstar, \ticklength );
	\draw[-] ( \prior,     - \ticklength ) -- ( \prior,     \ticklength );
	\draw[-] ( 1,          - \ticklength ) -- ( 1,          \ticklength );

	% y axis labels
	\draw ( 0, \yscale * \l ) node[anchor=east] {$\l$};
	\draw ( 0, \yscale * \h ) node[anchor=east] {$\h$};

	% y axis ticks
	\draw[-] ( - \ticklength, \yscale * \l ) -- ( \ticklength, \yscale * \l );
	\draw[-] ( - \ticklength, \yscale * \h ) -- ( \ticklength, \yscale * \h );

	% jump points of u
	\fill[white] ( \pstar, \yscale * 0 ) circle[radius=\radius pt];
	\draw[thick] ( \pstar, \yscale * 0 ) circle[radius=\radius pt];
	\fill[white] ( \pstarstar, \yscale * \l ) circle[radius=\radius pt];
	\draw[thick] ( \pstarstar, \yscale * \l ) circle[radius=\radius pt];

\end{tikzpicture}
% }

% \end{document}


==> tikz/3act_v_hi.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}

% \begin{document}

% \foreach \x in {0.00,0.03,...,1.24} %{0.00,0.05,...,1.25}
% {
\begin{tikzpicture}[scale=5.2, line cap=round,
	% functions
	declare function={
		H1(\p,\exponent) 
			= \p^\exponent * (1-\p)^(1-\exponent);
		H2(\p,\exponent)
			= H1( 1-\p, \exponent );
		valuefn(\p,\exponent,\k,\A,\B)
			= \k + \A * H1(\p,\exponent) - \B * H2(\p,\exponent);
	}]

	% formatting constants
	\pgfmathsetmacro{\yscale}{1/3}; % scale of y axis relative to x axis
	\pgfmathsetmacro{\ticklength}{\yscale/20}; % length of axis ticks
	\pgfmathsetmacro{\samples}{200}; % # samples for plotting
	\pgfmathsetmacro{\radius}{\pgflinewidth/2}; % radius of circles


	% constants
	\pgfmathsetmacro{\pstar}{1/2}; % p^\star
	\pgfmathsetmacro{\pstarstar}{3/4}; % p^{\star\star}
	\pgfmathsetmacro{\l}{1}; % \ell
	\pgfmathsetmacro{\h}{3}; % h
	\pgfmathsetmacro{\prior}{5/8}; % p_0
	\pgfmathsetmacro{\vol}{2}; % \sigma
	\pgfmathsetmacro{\r}{1}; % r


	% derived constants
	% \pgfmathsetmacro{\exponent}{ exp(\x) }; % \gamma
	\pgfmathsetmacro{\exponent}{ (1/2) + sqrt( (1/4) + 2*\vol*\vol*\r ) }; % \gamma
	\pgfmathsetmacro{\prod}{ 0.5 * ( \exponent - 0.5 )^2 - 0.125 }; % \gamma
	\pgfmathsetmacro{\BElllogamma}{ 
		\l * ( \exponent - \pstar ) / ( H2(\pstar,\exponent) * ( 2*\exponent - 1 ) ) };
	\pgfmathsetmacro{\AElllogamma}{ 
		( \h-\l + \BElllogamma * H2(\pstarstar,\exponent) ) / H1(\pstarstar,\exponent) };
	\pgfmathsetmacro{\higammatest}{ 
		\AElllogamma * H1(\pstar,\exponent) - \BElllogamma * H2(\pstar,\exponent) };

	% derived constants: A_0, A_\ell, B_\ell
	\ifdim \higammatest pt < 0.0 pt \relax

		% hi gamma case
		\pgfmathsetmacro{\AZero}{ 
			\l / H1(\pstar,\exponent) };
		\pgfmathsetmacro{\BEll}{ 
			( (\h-\l) * H1(\pstar,\exponent) ) /
			( H1(\pstarstar,\exponent) * H2(\pstar,\exponent) 
			- H1(\pstar,\exponent) * H2(\pstarstar,\exponent) ) }
		\pgfmathsetmacro{\AEll}{ 
			\BEll * H2(\pstar,\exponent) / H1(\pstar,\exponent) };

	\else

		% lo gamma case
		\pgfmathsetmacro{\AEll}{ \AElllogamma };
		\pgfmathsetmacro{\BEll}{ \BElllogamma };
		\pgfmathsetmacro{\AZero}{
			\AEll + ( \l - \BEll * H2(\pstar,\exponent) ) / H1(\pstar,\exponent) };

	\fi


	% cav u
	\draw [domain=0:\pstarstar, variable=\p, samples=2, dotted]%lightgray]
		plot ( {\p}, 
		{ \yscale * \h * \p / \pstarstar } );
	\draw ( { \pstar }, { \yscale * \h * \pstar / \pstarstar } )
		node[anchor=south east ]%, lightgray] 
		{$\text{cav} u$};

	% u
	\draw [domain=0:\pstar, variable=\p,          samples=2, very thick]
		plot ( {\p}, { \yscale * 0 } );
	\draw [domain=\pstar:\pstarstar, variable=\p, samples=2, very thick]
		plot ( {\p}, { \yscale * \l } );
	\draw [domain=\pstarstar:1, variable=\p,      samples=2, very thick]
		plot ( {\p}, { \yscale * \h } );
	\draw ( { (\pstarstar+1)/2 }, { \yscale * \h } )
		node[anchor=south] {$\boldsymbol{u}$};

	% v
	\draw [domain=0:\pstar, variable=\p, smooth] 
		plot ( {\p}, 
		{ \yscale * valuefn(\p,\exponent,0,\AZero,0) } );
	\draw [domain=\pstar:\pstarstar*1.001, variable=\p, smooth]
		plot ( {\p}, 
		{ \yscale * min( valuefn(\p,\exponent,\l,\AEll,\BEll), \h ) } );
	\draw ( { 0.2*\pstar + 0.8*\pstarstar }, 
		{ \yscale * valuefn(0.2*\pstar + 0.8*\pstarstar,\exponent,\l,\AEll,\BEll) } )
		node[anchor=north west] {$v$};


	% stationary v label
	% \draw ( { \pstarstar }, 
	% 	{ \yscale * (\h+\l)/2 } )
	% 	node[anchor=east] {$v$};

	% r\sigma^2
	% \draw ( \pstar, \yscale * \h ) node[anchor=south] 
	% 	{$r\sigma^2=\pgfmathprintnumber[fixed,precision=1,fixed zerofill=true]{\prod}$};

	% axes
	\draw[-]  (0,0) -- ( 1, \yscale * 0       ); % x axis
	\draw[->] (0,0) -- ( 0, \yscale * \h*1.05 ); % y axis
	
	% x axis labels
	\draw ( \pstar,     \yscale * 0 ) node[anchor=north] {$1/2$};
	\draw ( \pstarstar, \yscale * 0 ) node[anchor=north] {$3/4$};
	% \draw ( \prior,     \yscale * 0 ) node[anchor=north] {$\phantom{0}p_0\phantom{0}$};
	\draw ( 1,          \yscale * 0 ) node[anchor=north] {$1$};

	% axis labels
	\draw ( 1, \yscale * 0 ) node[anchor=west] {$p$};

	% x axis ticks
	\draw[-] ( \pstar,     - \ticklength ) -- ( \pstar,     \ticklength );
	\draw[-] ( \pstarstar, - \ticklength ) -- ( \pstarstar, \ticklength );
	% \draw[-] ( \prior,     - \ticklength ) -- ( \prior,     \ticklength );
	\draw[-] ( 1,          - \ticklength ) -- ( 1,          \ticklength );

	% y axis labels
	\draw ( 0, \yscale * \l ) node[anchor=east] {$\l$};
	\draw ( 0, \yscale * \h ) node[anchor=east] {$\h$};

	% y axis ticks
	\draw[-] ( - \ticklength, \yscale * \l ) -- ( \ticklength, \yscale * \l );
	\draw[-] ( - \ticklength, \yscale * \h ) -- ( \ticklength, \yscale * \h );

	% jump points of u
	\fill[white] ( \pstar, \yscale * 0 ) circle[radius=\radius pt];
	\draw[thick] ( \pstar, \yscale * 0 ) circle[radius=\radius pt];
	\fill[white] ( \pstarstar, \yscale * \l ) circle[radius=\radius pt];
	\draw[thick] ( \pstarstar, \yscale * \l ) circle[radius=\radius pt];

\end{tikzpicture}
% }

% \end{document}


==> tikz/3act_v_lo.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}

% \begin{document}

% \foreach \x in {0.00,0.03,...,1.24} %{0.00,0.05,...,1.25}
% {
\begin{tikzpicture}[scale=5.2, line cap=round,
	% functions
	declare function={
		H1(\p,\exponent) 
			= \p^\exponent * (1-\p)^(1-\exponent);
		H2(\p,\exponent)
			= H1( 1-\p, \exponent );
		valuefn(\p,\exponent,\k,\A,\B)
			= \k + \A * H1(\p,\exponent) - \B * H2(\p,\exponent);
	}]

	% formatting constants
	\pgfmathsetmacro{\yscale}{1/3}; % scale of y axis relative to x axis
	\pgfmathsetmacro{\ticklength}{\yscale/20}; % length of axis ticks
	\pgfmathsetmacro{\samples}{200}; % # samples for plotting
	\pgfmathsetmacro{\radius}{\pgflinewidth/2}; % radius of circles


	% constants
	\pgfmathsetmacro{\pstar}{1/2}; % p^\star
	\pgfmathsetmacro{\pstarstar}{3/4}; % p^{\star\star}
	\pgfmathsetmacro{\l}{1}; % \ell
	\pgfmathsetmacro{\h}{3}; % h
	\pgfmathsetmacro{\prior}{5/8}; % p_0
	\pgfmathsetmacro{\vol}{1/2}; % \sigma
	\pgfmathsetmacro{\r}{1}; % r


	% derived constants
	% \pgfmathsetmacro{\exponent}{ exp(\x) }; % \gamma
	\pgfmathsetmacro{\exponent}{ (1/2) + sqrt( (1/4) + 2*\vol*\vol*\r ) }; % \gamma
	\pgfmathsetmacro{\prod}{ ( \exponent - 1/2 )^2 / 2 - 1/8 }; % \gamma
	\pgfmathsetmacro{\BElllogamma}{ 
		\l * ( \exponent - \pstar ) / ( H2(\pstar,\exponent) * ( 2*\exponent - 1 ) ) };
	\pgfmathsetmacro{\AElllogamma}{ 
		( \h-\l + \BElllogamma * H2(\pstarstar,\exponent) ) / H1(\pstarstar,\exponent) };
	\pgfmathsetmacro{\higammatest}{ 
		\AElllogamma * H1(\pstar,\exponent) - \BElllogamma * H2(\pstar,\exponent) };

	% derived constants: A_0, A_\ell, B_\ell
	\ifdim \higammatest pt < 0.0 pt \relax

		% hi gamma case
		\pgfmathsetmacro{\AZero}{ 
			\l / H1(\pstar,\exponent) };
		\pgfmathsetmacro{\BEll}{ 
			( (\h-\l) * H1(\pstar,\exponent) ) /
			( H1(\pstarstar,\exponent) * H2(\pstar,\exponent) 
			- H1(\pstar,\exponent) * H2(\pstarstar,\exponent) ) }
		\pgfmathsetmacro{\AEll}{ 
			\BEll * H2(\pstar,\exponent) / H1(\pstar,\exponent) };

	\else

		% lo gamma case
		\pgfmathsetmacro{\AEll}{ \AElllogamma };
		\pgfmathsetmacro{\BEll}{ \BElllogamma };
		\pgfmathsetmacro{\AZero}{
			\AEll + ( \l - \BEll * H2(\pstar,\exponent) ) / H1(\pstar,\exponent) };

	\fi


	% cav u
	\draw [domain=0:\pstarstar, variable=\p, samples=2, dotted]%lightgray]
		plot ( {\p}, 
		{ \yscale * \h * \p / \pstarstar } );
	\draw ( { \pstar }, { \yscale * \h * \pstar / \pstarstar } )
		node[anchor=south east ]%, lightgray] 
		{$\text{cav} u$};

	% u
	\draw [domain=0:\pstar, variable=\p,          samples=2, very thick]
		plot ( {\p}, { \yscale * 0 } );
	\draw [domain=\pstar:\pstarstar, variable=\p, samples=2, very thick]
		plot ( {\p}, { \yscale * \l } );
	\draw [domain=\pstarstar:1, variable=\p,      samples=2, very thick]
		plot ( {\p}, { \yscale * \h } );
	\draw ( { (\pstarstar+1)/2 }, { \yscale * \h } )
		node[anchor=south] {$\boldsymbol{u}$};

	% v
	\draw [domain=0:\pstar, variable=\p, smooth] 
		plot ( {\p}, 
		{ \yscale * valuefn(\p,\exponent,0,\AZero,0) } );
	\draw [domain=\pstar:\pstarstar*1.001, variable=\p, smooth]
		plot ( {\p}, 
		{ \yscale * min( valuefn(\p,\exponent,\l,\AEll,\BEll), \h ) } );
	\draw ( { 0.2*\pstar + 0.8*\pstarstar }, 
		{ \yscale * valuefn(0.2*\pstar + 0.8*\pstarstar,\exponent,\l,\AEll,\BEll) } )
		node[anchor=north west] {$v$};


	% stationary v label
	% \draw ( { \pstarstar }, 
	% 	{ \yscale * (\h+\l)/2 } )
	% 	node[anchor=east] {$v$};

	% r\sigma^2
	% \draw ( \pstar, \yscale * \h ) node[anchor=south] 
	% 	{$r\sigma^2=\pgfmathprintnumber[fixed,precision=1,fixed zerofill=true]{\prod}$};

	% axes
	\draw[-]  (0,0) -- ( 1, \yscale * 0       ); % x axis
	\draw[->] (0,0) -- ( 0, \yscale * \h*1.05 ); % y axis
	
	% x axis labels
	\draw ( \pstar,     \yscale * 0 ) node[anchor=north] {$1/2$};
	\draw ( \pstarstar, \yscale * 0 ) node[anchor=north] {$3/4$};
	% \draw ( \prior,     \yscale * 0 ) node[anchor=north] {$\phantom{0}p_0\phantom{0}$};
	\draw ( 1,          \yscale * 0 ) node[anchor=north] {$1$};

	% axis labels
	\draw ( 1, \yscale * 0 ) node[anchor=west] {$p$};

	% x axis ticks
	\draw[-] ( \pstar,     - \ticklength ) -- ( \pstar,     \ticklength );
	\draw[-] ( \pstarstar, - \ticklength ) -- ( \pstarstar, \ticklength );
	% \draw[-] ( \prior,     - \ticklength ) -- ( \prior,     \ticklength );
	\draw[-] ( 1,          - \ticklength ) -- ( 1,          \ticklength );

	% y axis labels
	\draw ( 0, \yscale * \l ) node[anchor=east] {$\l$};
	\draw ( 0, \yscale * \h ) node[anchor=east] {$\h$};

	% y axis ticks
	\draw[-] ( - \ticklength, \yscale * \l ) -- ( \ticklength, \yscale * \l );
	\draw[-] ( - \ticklength, \yscale * \h ) -- ( \ticklength, \yscale * \h );

	% jump points of u
	\fill[white] ( \pstar, \yscale * 0 ) circle[radius=\radius pt];
	\draw[thick] ( \pstar, \yscale * 0 ) circle[radius=\radius pt];
	\fill[white] ( \pstarstar, \yscale * \l ) circle[radius=\radius pt];
	\draw[thick] ( \pstarstar, \yscale * \l ) circle[radius=\radius pt];

\end{tikzpicture}
% }

% \end{document}

